MAGPIE: Machine Automated General Performance Improvement via Evolution of Software

Performance is one of the most important qualities of software. Several techniques have thus been proposed to improve it, such as program transformations, optimisation of software parameters, or compiler flags. Many automated software improvement approaches use similar search strategies to explore the space of possible improvements, yet available tooling only focuses on one approach at a time. This makes comparisons and exploration of interactions of the various types of improvement impractical. We propose MAGPIE, a unified software improvement framework. It provides a common edit sequence based representation that isolates the search process from the specific improvement technique, enabling a much simplified synergistic workflow. We provide a case study using a basic local search to compare compiler optimisation, algorithm configuration, and genetic improvement. We chose running time as our efficiency measure and evaluated our approach on four real-world software, written in C, C++, and Java. Our results show that, used independently, all techniques find significant running time improvements: up to 25% for compiler optimisation, 97% for algorithm configuration, and 61% for evolving source code using genetic improvement. We also show that up to 10% further increase in performance can be obtained with partial combinations of the variants found by the different techniques. Furthermore, the common representation also enables simultaneous exploration of all techniques, providing a competitive alternative to using each technique individually.

==> figures/magpie.tex <==
\begin{figure}[tb]
  \centering
  \begin{tikzpicture}[node distance=3em and 4em,
      block/.style={minimum width=5.5em, minimum height=2em,font=\small},
      rblock/.style={block, rectangle, draw=black, rounded corners},
      arrow/.style={-latex, thick, shorten >=0.5em, shorten <=0.5em},
      every text node part/.style={align=center}]
    \node (N3) [rblock] {\bf MAGPIE};
    \node (N1) [block, left=of N3] {Software\\Benchmark};
    \node (N4) [rblock,below=of N3] {Training set};
    \node (N5) [block,right=of N3] {Best variant};
    \draw [arrow] ([yshift=0.5em] N1.east) to ([yshift=0.5em] N3.west);
    \draw [arrow] ([yshift=-0.5em] N1.east) to ([yshift=-0.5em] N3.west);
    \draw [arrow, bend left=45] (N3) to node [right,xshift=0.2em,font=\footnotesize] {software + \\edit sequence} (N4);
    \draw [arrow, bend left=45] (N4) to node [left,xshift=-0.2em,font=\footnotesize] {fitness} (N3);
    \draw [arrow] (N3) -- (N5);
  \end{tikzpicture}
  \caption{MAGPIE general workflow}
  \label{tikz:magpie}
\end{figure}


==> figures/parallel.tex <==
\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        %% ymin=0,
        xmin=0.5,
        xmax=6.5,
        grid=major,
        ylabel={CPU instructions},
        width=0.8\linewidth,
      	legend style={at={(1,1)},anchor=north east}]
      \addplot[color=blue,mark=none] coordinates {
        (-0.5, 8560025063208)
        (9.5, 8560025063208)
      };
      \addplot[color=red,dashed,mark=none] coordinates {
        (-0.5, 8681798790364)
        (9.5, 8681798790364)
      };
      \addplot[color=blue] coordinates {
        (1, 8076868337393)
        (2, 7653025508590)
        (3, 8492038604484)
        (4, 8559587707861)
        (5, 8349408660105)
        (6, 8560025063208)
      };
      \addplot[color=blue] coordinates {
        (1, 8041165513938)
        (2, 8345129794644)
        (3, 7280103432626)
        (4, 8822651725424)
        (5, 6436586848497)
        (6, 8992197515821)
      };
      \addplot[color=blue] coordinates {
        (1, 7806500120218)
        (2, 9863383559624)
        (3, 9452180409760)
        (4, 9031664429333)
        (5, 10135425831524)
        (6, 9468619174589)
      };
      \addplot[color=blue] coordinates {
        (1, 8107093564801)
        (2, 9899629500279)
        (3, 7493785436594)
        (4, 9368642553869)
        (5, 8954121533123)
        (6, 8560025063208)
      };
      \addplot[color=blue] coordinates {
        (1, 7981105259235)
        (2, 8718739893705)
        (3, 12181222796877)
        (4, 8560025063208)
        (5, 11026403703097)
        (6, 11650606859885)
      };
      \addplot[color=blue] coordinates {
        (1, 8093066542143)
        (2, 9922444491091)
        (3, 8517291908168)
        (4, 8560025063208)
        (5, 8560025063208)
        (6, 9586557893416)
      };
      \addplot[color=blue] coordinates {
        (1, 8087159127850)
        (2, 8545852199125)
        (3, 8969719075239)
        (4, 8559198496057)
        (5, 8842298487294)
        (6, 8560025063208)
      };
      \addplot[color=blue] coordinates {
        (1, 8015074389500)
        (2, 9736343179405)
        (3, 9035149761301)
        (4, 8560025063208)
        (5, 8560025063208)
        (6, 8560025063208)
      };
      \addplot[color=blue] coordinates {
        (1, 8010428632353)
        (2, 8545123048716)
        (3, 9392987840131)
        (4, 10898373389069)
        (5, 8779518084773)
        (6, 11414894434864)
      };
      \addplot[color=blue] coordinates {
        (1, 7955472713285)
        (2, 10782682248663)
        (3, 13227407723583)
        (4, 8560025063208)
        (5, 9733831941772)
        (6, 8661764413021)
      };
      \addplot[color=red,dashed] coordinates {
        (1, 8429516384997)
        (2, 9290018215965)
        (3, 8717253388709)
        (4, 8652192743276)
        (5, 6852419362170)
        (6, 8681798790364)
      };
      \addplot[color=red,dashed] coordinates {
        (1, 8429516236543)
        (2, 9155378086830)
        (3, 10838457997291)
        (4, 8880176154667)
        (5, 9063350336308)
        (6, 8779980921501)
      };
      \addplot[color=red,dashed] coordinates {
        (1, 8429516271422)
        (2, 9178247399976)
        (3, 11140279130425)
        (4, 9151538670893)
        (5, 9318112107590)
        (6, 11343068620189)
      };
      \addplot[color=red,dashed] coordinates {
        (1, 8429516607694)
        (2, 8997549542365)
        (3, 13305008337582)
        (4, 11443038906379)
        (5, 8681798790364)
        (6, 8681798790364)
      };
      \addplot[color=red,dashed] coordinates {
        (1, 8429517024973)
        (2, 9767907916214)
        (3, 10759348783575)
        (4, 9452446630190)
        (5, 10353005805787)
        (6, 7820965584397)
      };
      \addplot[color=red,dashed] coordinates {
        (1, 8681799764410)
        (2, 7178866275918)
        (3, 8870712832441)
        (4, 8681798790364)
        (5, 8681798790364)
        (6, 10348131805142)
      };
      \addplot[color=red,dashed] coordinates {
        (1, 8429512315834)
        (2, 8257931917987)
        (3, 9409463529104)
        (4, 8651672792294)
        (5, 8481447330744)
        (6, 8681798790364)
      };
      \addplot[color=red,dashed] coordinates {
        (1, 8681617354529)
        (2, 8854243811929)
        (3, 9214257253116)
        (4, 8758274705269)
        (5, 8681798790364)
        (6, 8681798790364)
      };
      \addplot[color=red,dashed] coordinates {
        (1, 8429516613428)
        (2, 8658908130254)
        (3, 9760231372066)
        (4, 8681798790364)
        (5, 9493723059254)
        (6, 13763430329619)
      };
      \addplot[color=red,dashed] coordinates {
        (1, 8681631934305)
        (2, 10925129914923)
        (3, 10039212357215)
        (4, 8681798790364)
        (5, 7897776564696)
        (6, 8681798790364)
      };
      \legend{GCC,Clang}
    \end{axis}
  \end{tikzpicture}
  \caption{Parallel coordinate plot for the MiniSAT scenario. (Techniques ordered as in \autoref{table:combined}: compiler, parameters, statements, numbers, combined, joint)}
  \label{tikz:parallel}
\end{figure}


==> figures/protocol.tex <==
\begin{figure}[tb]
  \centering
  \begin{tikzpicture}[
      shortnode/.style={text width=3.65em,align=center,font=\small},
      mininode/.style={anchor=north west,font=\tiny},
      b0/.style={anchor=mid,text height=1.5ex,text depth=0.25ex},
      b1/.style={b0,draw,ellipse},
      b2/.style={b0,draw,rectangle,minimum height=1.5em},
    ]
    \node (bl0) {};
    \node (bl1) [below=2.2 of bl0] {};
    \node (bl2) [below=2.2 of bl1] {};

    \node [anchor=west] at ($(bl0)+(0,0.25)$) {\textbf{First stage:}};
    \node [anchor=west] at ($(bl1)+(0,0.25)$) {\textbf{Second stage:} (using \texttt{-O3})};
    \node [anchor=west] at ($(bl2)+(0,0.25)$) {\textbf{Third stage:} (using \texttt{-O3})};

    \node at ($(bl0)+(1.25,-0.9)$) [shortnode] {GCC \texttt{-O0}};
    \node at ($(bl0)+(1.25,-0.9)+(0.45,-0.4)$) [mininode] {T};
    \node at ($(bl0)+(3,-0.9)$) [shortnode] {GCC \texttt{-O1}};
    \node at ($(bl0)+(3,-0.9)+(0.45,-0.4)$) [mininode] {T};
    \node at ($(bl0)+(4.75,-0.9)$) [shortnode] {GCC \texttt{-O2}};
    \node at ($(bl0)+(4.75,-0.9)+(0.45,-0.4)$) [mininode] {T};
    \node at ($(bl0)+(6.5,-0.9)$) [shortnode] {GCC \texttt{-O3}};
    \node at ($(bl0)+(6.5,-0.9)+(0.45,-0.4)$) [mininode] {T};
    \draw ($(bl0)+(1.25,-0.9)$) circle (2.2em);
    \draw ($(bl0)+(3,-0.9)$) circle (2.2em);
    \draw ($(bl0)+(4.75,-0.9)$) circle (2.2em);
    \draw ($(bl0)+(6.5,-0.9)$) circle (2.2em);

    \draw (bl0) rectangle ++(7.75,-1.8);
    \draw (bl1) rectangle ++(7.75,-1.8);
    \draw (bl2) rectangle ++(7.75,-1.8);
    \draw [-latex,dashed] ($(bl1)+(0,-1.5)$) -- ++(-0.5,0) |- ($(bl2)+(1.125,-0.9)$) node [anchor=south east,yshift=0.15em,xshift=0.5em,font=\footnotesize] {best edits};

    \node at ($(bl1)+(1.25,-0.9)$) [shortnode] {GCC config.};
    \node at ($(bl1)+(1.25,-0.9)+(0.45,-0.4)$) [mininode] {SVT};
    \draw ($(bl1)+(1.25,-0.9)$) circle (2.2em);
    \node at ($(bl1)+(3,-0.9)$) [shortnode] {software config.};
    \node at ($(bl1)+(3,-0.9)+(0.45,-0.4)$) [mininode] {SVT};
    \draw ($(bl1)+(3,-0.9)$) circle (2.2em);
    \node at ($(bl1)+(4.75,-0.9)$) [shortnode] {GI of \texttt{<stmt>}};
    \node at ($(bl1)+(4.75,-0.9)+(0.45,-0.4)$) [mininode] {SVT};
    \draw ($(bl1)+(4.75,-0.9)$) circle (2.2em);
    \node at ($(bl1)+(6.5,-0.9)$) [shortnode] {GI of \texttt{<num>}};
    \node at ($(bl1)+(6.5,-0.9)+(0.45,-0.4)$) [mininode] {SVT};
    \draw ($(bl1)+(6.5,-0.9)$) circle (2.2em);

    \node at ($(bl2)+(2,-0.9)$) [shortnode] {combined validation};
    \node at ($(bl2)+(2,-0.9)+(0.45,-0.4)$) [mininode] {VT};
    \node at ($(bl2)+(6,-0.9)$) [shortnode] {combined search};
    \node at ($(bl2)+(6,-0.9)+(0.45,-0.4)$) [mininode] {SVT};
    \draw ($(bl2)+(2,-0.9)$) circle (2.2em);
    \draw ($(bl2)+(6,-0.9)$) circle (2.2em);
    %\draw ($(bl2)+(3.75,-1.5)$) -- ++(0.5,1);
    \draw ($(bl2)+(4,-2)$) -- ++(0,2);

    \node at ($(bl2)+(0,-1.9)$) [anchor=north west,font=\footnotesize] {S: training (search); V: validation; T: test};

  \end{tikzpicture}
  \caption{Experimental protocol (for C/C\texttt{++} and GCC).
    In the first stage compiler optimisation levels are manually evaluated.
    In the second stage four independent runs are conducted.
    Each only use different types of edits, corresponding to four approaches: compiler optimisation, algorithm configuration, mutation of statements, mutation of numerical literals.
    In the third stage we evaluate the combination of the best edits found in the second stage.
    We also evolve software using every available edit type, conceptually combining all four approaches.}
%then the compiler is automatically ($\circledcirc$) tuned, as are the software parameters. GI mutates statements and numerical values. Finally, approaches are combined, both by merging previous training results, and by directly evolving everything simultaneously from scratch.}
  \label{figure:protocol}
\end{figure}


==> figures/test_lpg.tex <==
\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        ymin=0,
        ymax=1.75e13,
        xmin=-0.5,
        xmax=9.5,
        %% ymode=log,
        %% ytick distance=2e12,
        minor y tick num=1,
        tick scale binop=\times,
        grid=both,
        xtick={0,1,2,3,4,5,6,7,8,9},
        xlabel={Repetition},
        ylabel={CPU instructions},
        width=0.75\linewidth,
        height=17em,
      	legend style={at={(1,1)},anchor=north east}]
      \addplot[color=blue,mark=none] coordinates {
        (-0.5, 13884363297634)
        (9.5, 13884363297634)
      };
      \addplot[color=red,dashed,mark=none] coordinates {
        (-0.5, 12678457819901)
        (9.5, 12678457819901)
      };
      \addplot[color=blue,dashed,mark=text,text mark=c] coordinates {
        (0, 1052233259935)
        (1, 748605970561)
        (2, 683986025142)
        (3, 714253077313)

        (5, 497886536003)
        (6, 936227516526)
        (7, 817146779869)

        (9, 508194555575)
      };
      \addplot[color=red,dashed,mark=text,text mark=c] coordinates {
        (0, 624722390794)
        (1, 497172398619)
        (2, 644991705932)
        (3, 662309325965)

        (5, 571548157996)
        (6, 940629814218)
        (7, 777828940088)

        (9, 423730660870)
      };
      \addplot[color=blue,dashed,mark=text,text mark=s] coordinates {
        (1, 9020575227822)
        (2, 5354668585551)

        (8, 5647635996589)
      };
      \addplot[color=red,dashed,mark=text,text mark=s] coordinates {
        (1, 8322424758490)
        (2, 12675459569063)
        (3, 12586021712076)
        (4, 11455506713413)
        (5, 11201088782847)
      };
      \addplot[color=blue,dashed,mark=text,text mark=n] coordinates {
        (0, 13783278364202)

        (3, 13777559869118)

        (5, 8902963497574)

        (9, 13637231623338)
      };
      \addplot[color=red,dashed,mark=text,text mark=n] coordinates {
        (0, 12639860591441)

        % 2
        (3, 11813590294820)

        (5, 8226681357754)
      };
      \legend{GCC,Clang}
    \end{axis}
  \end{tikzpicture}
  \caption{Algorithm configuration and source code evolution using MAGPIE on the LPG scenario. (c:~configuration, s:~statements, n:~numerical constants)}
  \label{tikz:test_lpg}
\end{figure}


==> figures/test_minisat.tex <==
\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        xmin=-0.5,
        xmax=9.5,
        %% ymode=log,
        %% ytick distance=1e12,
        minor y tick num=1,
        tick scale binop=\times,
        grid=both,
        xtick={0,1,2,3,4,5,6,7,8,9},
        xlabel={Repetition},
        ylabel={CPU instructions},
        width=0.75\linewidth,
        height=17em,
      	legend style={at={(1,1)},anchor=north east}]
      \addplot[color=blue,mark=none] coordinates {
        (-0.5, 8560025063208)
        (9.5, 8560025063208)
      };
      \addplot[color=red,dashed,mark=none] coordinates {
        (-0.5, 8681798790364)
        (9.5, 8681798790364)
      };
      \addplot[color=blue,mark=text,text mark=c] coordinates {
        (0, 7653025508590)
        (1, 8345129794644)
        (2, 9863383559624)
        (3, 9899629500279)
        (4, 8718739893705)
        (5, 9922444491091)
        (6, 8545852199125)
        (7, 9736343179405)
        (8, 8545123048716)
        (9, 10782682248663)
      };
      \addplot[color=red,dashed,mark=text,text mark=c] coordinates {
        (0, 9290018215965)
        (1, 9155378086830)
        (2, 9178247399976)
        (3, 8997549542365)
        (4, 9767907916214)
        (5, 7178866275918)
        (6, 8257931917987)
        (7, 8854243811929)
        (8, 8658908130254)
        (9, 10925129914923)
      };
      \addplot[color=blue,mark=text,text mark=s] coordinates {
        (0, 8492038604484)
        (1, 7280103432626)
        (2, 9452180409760)
        (3, 7493785436594)
        (4, 12181222796877)
        (5, 8517291908168)
        (6, 8969719075239)
        (7, 9035149761301)
        (8, 9392987840131)
        (9, 13227407723583)
      };
      \addplot[color=red,dashed,mark=text,text mark=s] coordinates {
        (0, 8717253388709)
        (1, 10838457997291)
        (2, 11140279130425)
        (3, 13305008337582)
        (4, 10759348783575)
        (5, 8870712832441)
        (6, 9409463529104)
        (7, 9214257253116)
        (8, 9760231372066)
        (9, 10039212357215)
      };
      \addplot[color=blue,mark=text,text mark=n] coordinates {
        (0, 8559587707861)
        (1, 8822651725424)
        (2, 9031664429333)
        (3, 9368642553869)

        (6, 8559198496057)

        (8, 10898373389069)
      };
      \addplot[color=red,dashed,mark=text,text mark=n] coordinates {
        (0, 8652192743276)
        (1, 8880176154667)
        (2, 9151538670893)
        (3, 11443038906379)
        (4, 9452446630190)

        (6, 8651672792294)
        (7, 8758274705269)
      };
      \legend{GCC,Clang}
    \end{axis}
  \end{tikzpicture}
  \caption{Algorithm configuration and source code evolution using MAGPIE on the MiniSAT scenario. (c:~configuration, s:~statements, n:~numerical constants)}
  \label{tikz:test_minisat}
\end{figure}


==> figures/test_sat4j.tex <==
\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        %% ymin=0,
        xmin=-0.5,
        xmax=9.5,
        %% ymode=log,
        ytick distance=0.5e13,
        minor y tick num=1,
        tick scale binop=\times,
        grid=both,
        xtick={0,1,2,3,4,5,6,7,8,9},
        xlabel={Repetition},
        ylabel={CPU instructions},
        width=0.75\linewidth,
        height=17em,
      	legend style={at={(1,1)},anchor=north east}]
      \addplot[color=blue,mark=none] coordinates {
        (-0.5, 41658295567448)
        (9.5, 41658295567448)
      };
      \addplot[color=red,dashed,mark=none] coordinates {
        (-0.5, 44268098376402)
        (9.5, 44268098376402)
      };
      \addplot[color=blue,mark=text,text mark=c] coordinates {
        (0, 41609583857100)
        (1, 51869490084252)
        (2, 41482955831232)
        (3, 40595539922549)
        (4, 41563695595816)
        (5, 41790786935462)
        (6, 50141598868937)
        (7, 42197543162309)
        (8, 41532349842586)
        (9, 35931741771636)
      };
      \addplot[color=red,dashed,mark=text,text mark=c] coordinates {
        (0, 47213862751244)
        (1, 42613639368699)
        (2, 43748817503162)
        (3, 44674369224988)
        (4, 46607078630641)
        (5, 43819335873878)
        (6, 54797638468384)
        (7, 44499498759452)
        (8, 45944657306352)
        (9, 44215614377174)
      };
      \addplot[color=blue,mark=text,text mark=s] coordinates {
        (0, 41589611007616)
        (1, 41903568354490)
        (2, 40929321108396)
        (3, 40637008609400)
        (4, 41300194603274)
        (5, 41777904893932)
        (6, 41518676320837)
        (7, 41454714028336)
        (8, 41756183385902)
        (9, 41607135872459)
      };
      \addplot[color=red,dashed,mark=text,text mark=s] coordinates {
        (0, 46367310733109)
        (1, 44143663176156)
        (2, 44094447260999)
        (3, 46274335156428)
        (4, 43840854679871)
        (5, 43622625846549)
        (6, 46336249617821)
        (7, 43748098782335)
        (8, 44174603725790)
        (9, 44489380548375)
      };
      \addplot[color=blue,mark=text,text mark=n] coordinates {
        (0, 41918360709241)
        (1, 41626979846607)
        (2, 41430193918584)
        (3, 41729443005330)
        (4, 41662334692251)
        (5, 41680630856436)
        (6, 41484111151360)
        (7, 41625786789976)
        (8, 41779758667642)
        (9, 41664761031319)
      };
      \addplot[color=red,dashed,mark=text,text mark=n] coordinates {
        (0, 46300321347445)
        (1, 44110214629702)
        (2, 43981326694348)
        (3, 46330452828743)
        (4, 45560397542114)
        (5, 43271402612880)
        (6, 45348354474294)
        (7, 44016733131589)
        (8, 44103938684954)
        (9, 43984993552031)
      };
      \legend{OpenJDK,GraalVM}
    \end{axis}
  \end{tikzpicture}
  \caption{Algorithm configuration and source code evolution using MAGPIE on the Sat4J scenario. (c:~configuration, s:~statements, n:~numerical constants)}
  \label{tikz:test_sat4j}
\end{figure}


==> figures/test_weka.tex <==
\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        x filter/.code={\pgfmathparse{#1/180}\pgfmathresult},
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        ymin=0,
        %% ytick distance=2e11,
        minor y tick num=1,
        %% ymode=log,
        tick scale binop=\times,
        grid=both,
        xlabel={Misclassification rate},
        ylabel={CPU instructions},
        width=0.75\linewidth,
        height=17em,
      	legend style={at={(1,1)},anchor=north east}]
      \addplot[color=blue,mark=+] coordinates {
        (28, 654365490511)
        (28, 651992914194)
        (28, 652497552193)
        (28, 650971515130)
        (28, 649681595357)
        (28, 651787715416)
        (28, 648318168964)
        (28, 652431271734)
        (28, 650119815179)
        (28, 652082961223)
      };
      \addplot[color=red,dashed,mark=+] coordinates {
        (28, 659239693600)
        (28, 652726688739)
        (28, 653081861454)
        (28, 654424550102)
        (28, 659987364418)
        (28, 653529524439)
        (28, 653882842981)
        (28, 653261883418)
        (28, 652621740915)
        (28, 653766229520)
      };
      \addplot[color=blue,mark=text,text mark=c] coordinates {
        (24, 480855352411)
        (14, 350171807276)
        (15, 458616309621)
        (19, 710751026594)
        (13, 781220321649)
        (21, 273517729034)
        (14, 981387606711)
        (17, 719297377888)
        (15, 595153657806)
        (22, 296288141409)
      };
      \addplot[color=red,dashed,mark=text,text mark=c] coordinates {
        (20, 678581190595)
        (14, 342210657663)
        (21, 428547678429)
        (24, 457946326881)
        (13, 749305305567)
        (21, 263025912880)
        (15, 974601985183)
        (17, 292136554643)
        (19, 559087233668)
        (23, 324526747291)
      };
      \addplot[color=blue,mark=text,text mark=s] coordinates {
        (28, 649861481135)
        (28, 650093844326)
        (28, 649481384212)
        (28, 648325208268)
        (28, 649811955324)
        (28, 648213220413)
        (28, 650639873644)
        (28, 648146672186)
        (28, 649240478058)
        (28, 649938104989)
      };
      \addplot[color=red,dashed,mark=text,text mark=s] coordinates {
        (28, 652881741840)
        (28, 660409303911)
        (28, 653403513275)
        (28, 654079087120)
        (28, 654723131836)
        (28, 653475010037)
        (28, 653207865579)
        (28, 653195292697)
        (28, 653224104595)
        (28, 653685297675)
      };
      \addplot[color=blue,mark=text,text mark=n] coordinates {
        (28, 649690052124)
        (28, 648809915877)
        (28, 650003466497)
        (28, 650477946916)
        (28, 648553498274)
        (28, 649834724492)
        (28, 650413498012)
        (28, 648154147157)
        (28, 649679153615)
        (28, 649890506348)
      };
      \addplot[color=red,dashed,mark=text,text mark=n] coordinates {
        (28, 653776468120)
        (28, 654018091964)
        (28, 653555288927)
        (28, 653283192273)
        (28, 652839633193)
        (28, 653149930602)
        (28, 653373543190)
        (28, 653097208202)
        (28, 652649274157)
        (28, 654451724083)
      };
      \legend{OpenJDK,GraalVM}
    \end{axis}
  \end{tikzpicture}
  \caption{Algorithm configuration and source code evolution using MAGPIE on the Weka scenario. (c:~configuration, s:~statements, n:~numerical constants)}
  \label{tikz:test_weka}
\end{figure}


==> figures/training_external_lpg.tex <==
\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        ymin=0,
        xlabel={Repetition},
        ylabel={CPU instructions},
        width=0.8\linewidth,
      	legend style={at={(1,-0.1)},anchor=north east}]
      \addplot[color=blue,mark=text,text mark=0] coordinates {
        (0, 422226678725)
        (1, 712477455910)
        (2, 618763023263)
        (3, 460817037757)
        (4, 655604037025)
        (5, 636538682291)
        (6, 397120640657)
        (7, 443838695135)
        (8, 671633542330)
        (9, 703413765308)
      };
      \addplot[color=red,dashed,mark=text,text mark=0] coordinates {
        (0, 323805415153)
        (1, 546652489250)
        (2, 471578240659)
        (3, 353671876758)
        (4, 500268497399)
        (5, 488870461123)
        (6, 300116804651)
        (7, 336125976430)
        (8, 516073568722)
        (9, 537803184337)
      };
      \addplot[color=blue,mark=text,text mark=1] coordinates {
        (0, 194847954130)
        (1, 328307896188)
        (2, 283583899630)
        (3, 212795545351)
        (4, 300779199148)
        (5, 294476272082)
        (6, 180315859677)
        (7, 201825725968)
        (8, 310738262576)
        (9, 324976684374)
      };
      \addplot[color=red,dashed,mark=text,text mark=1] coordinates {
        (0, 186048619584)
        (1, 313438702187)
        (2, 270261435607)
        (3, 203101638418)
        (4, 286655584532)
        (5, 280926026696)
        (6, 171359819863)
        (7, 191702083667)
        (8, 296562933630)
        (9, 310349776094)
      };
      \addplot[color=blue,mark=text,text mark=2] coordinates {
        (0, 188617778422)
        (1, 317556860694)
        (2, 274604576458)
        (3, 206065796539)
        (4, 291222777702)
        (5, 284835792474)
        (6, 174768610887)
        (7, 195478055806)
        (8, 300604172518)
        (9, 314751550504)
      };
      \addplot[color=red,dashed,mark=text,text mark=2] coordinates {
        (0, 181030346257)
        (1, 305007617380)
        (2, 262831577146)
        (3, 197781858225)
        (4, 278917078957)
        (5, 273435674264)
        (6, 166633287225)
        (7, 186538576907)
        (8, 288462741988)
        (9, 301846153176)
      };
      \addplot[color=blue,mark=text,text mark=3] coordinates {
        (0, 189390971066)
        (1, 319032572072)
        (2, 275545125353)
        (3, 206903337094)
        (4, 292236614342)
        (5, 285980102783)
        (6, 175241685873)
        (7, 196029239578)
        (8, 301825480638)
        (9, 315902653667)
      };
      \addplot[color=red,dashed,mark=text,text mark=3] coordinates {
        (0, 180676719958)
        (1, 303082949935)
        (2, 262349467172)
        (3, 197410290652)
        (4, 278393862894)
        (5, 272910733317)
        (6, 166343011999)
        (7, 186208519928)
        (8, 286564634459)
        (9, 301089753613)
      };
      \addplot[color=blue,mark=text,text mark=t] coordinates {
        (0, 177962917046)
        (1, 298220697501)
        (2, 261853426408)
        (3, 196111010302)
        (4, 277802940818)
        (5, 268897491772)
        (6, 166434525479)
        (7, 192994950910)
        (8, 282207938969)
        (9, 296254718409)
      };
      \addplot[color=red,dashed,mark=text,text mark=t] coordinates {
        (0, 179768161306)
        (1, 303082949935)
        (2, 261247023600)
        (3, 196210233396)
        (4, 277372710140)
        (5, 271458759394)
        (6, 165497030353)
        (7, 185658913722)
        (8, 286564634459)
        (9, 299705714495)
      };
      \legend{GCC,Clang}
    \end{axis}
  \end{tikzpicture}
  \caption{Performance on the LPG scenario controlling for external factors.}
  \label{tikz:external_lpg}
\end{figure}

\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        ymax=350000000000,
        xlabel={Repetition},
        ylabel={CPU instructions},
        width=0.8\linewidth,
      	legend style={at={(1,-0.1)},anchor=north east}]
      \addplot[color=blue,mark=text,text mark=0] coordinates {
        (0, 422226678725)
        (1, 712477455910)
        (2, 618763023263)
        (3, 460817037757)
        (4, 655604037025)
        (5, 636538682291)
        (6, 397120640657)
        (7, 443838695135)
        (8, 671633542330)
        (9, 703413765308)
      };
      \addplot[color=red,dashed,mark=text,text mark=0] coordinates {
        (0, 323805415153)
        (1, 546652489250)
        (2, 471578240659)
        (3, 353671876758)
        (4, 500268497399)
        (5, 488870461123)
        (6, 300116804651)
        (7, 336125976430)
        (8, 516073568722)
        (9, 537803184337)
      };
      \addplot[color=blue,mark=text,text mark=1] coordinates {
        (0, 194847954130)
        (1, 328307896188)
        (2, 283583899630)
        (3, 212795545351)
        (4, 300779199148)
        (5, 294476272082)
        (6, 180315859677)
        (7, 201825725968)
        (8, 310738262576)
        (9, 324976684374)
      };
      \addplot[color=red,dashed,mark=text,text mark=1] coordinates {
        (0, 186048619584)
        (1, 313438702187)
        (2, 270261435607)
        (3, 203101638418)
        (4, 286655584532)
        (5, 280926026696)
        (6, 171359819863)
        (7, 191702083667)
        (8, 296562933630)
        (9, 310349776094)
      };
      \addplot[color=blue,mark=text,text mark=2] coordinates {
        (0, 188617778422)
        (1, 317556860694)
        (2, 274604576458)
        (3, 206065796539)
        (4, 291222777702)
        (5, 284835792474)
        (6, 174768610887)
        (7, 195478055806)
        (8, 300604172518)
        (9, 314751550504)
      };
      \addplot[color=red,dashed,mark=text,text mark=2] coordinates {
        (0, 181030346257)
        (1, 305007617380)
        (2, 262831577146)
        (3, 197781858225)
        (4, 278917078957)
        (5, 273435674264)
        (6, 166633287225)
        (7, 186538576907)
        (8, 288462741988)
        (9, 301846153176)
      };
      \addplot[color=blue,mark=text,text mark=3] coordinates {
        (0, 189390971066)
        (1, 319032572072)
        (2, 275545125353)
        (3, 206903337094)
        (4, 292236614342)
        (5, 285980102783)
        (6, 175241685873)
        (7, 196029239578)
        (8, 301825480638)
        (9, 315902653667)
      };
      \addplot[color=red,dashed,mark=text,text mark=3] coordinates {
        (0, 180676719958)
        (1, 303082949935)
        (2, 262349467172)
        (3, 197410290652)
        (4, 278393862894)
        (5, 272910733317)
        (6, 166343011999)
        (7, 186208519928)
        (8, 286564634459)
        (9, 301089753613)
      };
      \addplot[color=blue,mark=text,text mark=t] coordinates {
        (0, 177962917046)
        (1, 298220697501)
        (2, 261853426408)
        (3, 196111010302)
        (4, 277802940818)
        (5, 268897491772)
        (6, 166434525479)
        (7, 192994950910)
        (8, 282207938969)
        (9, 296254718409)
      };
      \addplot[color=red,dashed,mark=text,text mark=t] coordinates {
        (0, 179768161306)
        (1, 303082949935)
        (2, 261247023600)
        (3, 196210233396)
        (4, 277372710140)
        (5, 271458759394)
        (6, 165497030353)
        (7, 185658913722)
        (8, 286564634459)
        (9, 299705714495)
      };
      \legend{GCC,Clang}
    \end{axis}
  \end{tikzpicture}
  \caption{Performance on the LPG scenario controlling for external factors.}
  \label{tikz:external_lpg_zoom}
\end{figure}


==> figures/training_external_minisat.tex <==
\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        ymin=0,
        xlabel={Repetition},
        ylabel={CPU instructions},
        width=0.8\linewidth,
      	legend style={at={(1,-0.1)},anchor=north east}]
      \addplot[color=blue,mark=text,text mark=0] coordinates {
        (0, 1363830482962)
        (1, 871080811787)
        (2, 610146653180)
        (3, 527002104539)
        (4, 644130804703)
        (5, 847466290602)
        (6, 594848545600)
        (7, 1292192041129)
        (8, 1466393662247)
        (9, 1502909196152)
      };
      \addplot[color=red,dashed,mark=text,text mark=0] coordinates {
        (0, 1390021334220)
        (1, 887471360101)
        (2, 620597877236)
        (3, 536062096828)
        (4, 655689174756)
        (5, 862218518558)
        (6, 604779548642)
        (7, 1315909860240)
        (8, 1494100224483)
        (9, 1532350706161)
      };
      \addplot[color=blue,mark=text,text mark=1] coordinates {
        (0, 146398172656)
        (1, 93562439349)
        (2, 66785908456)
        (3, 57475275227)
        (4, 69793486530)
        (5, 92664950163)
        (6, 65357240132)
        (7, 140203934167)
        (8, 158261257419)
        (9, 160780233544)
      };
      \addplot[color=red,dashed,mark=text,text mark=1] coordinates {
        (0, 671977484521)
        (1, 429274513875)
        (2, 300342509855)
        (3, 259500910689)
        (4, 317245079893)
        (5, 417134326499)
        (6, 292724863787)
        (7, 636236802433)
        (8, 722137259250)
        (9, 740632517849)
      };
      \addplot[color=blue,mark=text,text mark=2] coordinates {
        (0, 139854214820)
        (1, 89480253584)
        (2, 63423286101)
        (3, 54707005389)
        (4, 66559350082)
        (5, 88000780000)
        (6, 61997713343)
        (7, 133375060232)
        (8, 150785352166)
        (9, 153778873005)
      };
      \addplot[color=red,dashed,mark=text,text mark=2] coordinates {
        (0, 181030346257)
        (1, 305007617380)
        (2, 262831577146)
        (3, 197781858225)
        (4, 278917078957)
        (5, 273435674264)
        (6, 166633287225)
        (7, 186538576907)
        (8, 288462741988)
        (9, 301846153176)
      };
      \addplot[color=blue,mark=text,text mark=3] coordinates {
        (0, 139370643466)
        (1, 89157279587)
        (2, 63209520648)
        (3, 54501694264)
        (4, 66327330550)
        (5, 87714708520)
        (6, 61791553328)
        (7, 132952980452)
        (8, 150309418473)
        (9, 153249894846)
      };
      \addplot[color=red,dashed,mark=text,text mark=3] coordinates {
        (0, 137140579533)
        (1, 87676812717)
        (2, 61976288428)
        (3, 53465527227)
        (4, 65099339559)
        (5, 86119920384)
        (6, 60570167047)
        (7, 130792875125)
        (8, 147816067231)
        (9, 150843684691)
      };
      \addplot[color=blue,mark=text,text mark=t] coordinates {
        (0, 104299101624)
        (1, 118947742934)
        (2, 80776040962)
        (3, 62181115944)
        (4, 69271334490)
        (5, 93252629191)
        (6, 93782256323)
        (7, 192255541352)
        (8, 95273311142)
        (9, 126358640045)
      };
      \addplot[color=red,dashed,mark=text,text mark=t] coordinates {
        (0, 141491077177)
        (1, 90670166275)
        (2, 63959058932)
        (3, 55286307865)
        (4, 67338447343)
        (5, 88832934317)
        (6, 62518061714)
        (7, 134713341183)
        (8, 152354689154)
        (9, 155696378404)
      };
      \legend{GCC,Clang}
    \end{axis}
  \end{tikzpicture}
  \caption{Performance on the MiniSAT scenario controlling for external factors.}
  \label{tikz:external_minisat}
\end{figure}

\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        ymax=180000000000,
        xlabel={Repetition},
        ylabel={CPU instructions},
        width=0.8\linewidth,
      	legend style={at={(1,-0.1)},anchor=north east}]
      \addplot[color=blue,mark=text,text mark=0] coordinates {
        (0, 1363830482962)
        (1, 871080811787)
        (2, 610146653180)
        (3, 527002104539)
        (4, 644130804703)
        (5, 847466290602)
        (6, 594848545600)
        (7, 1292192041129)
        (8, 1466393662247)
        (9, 1502909196152)
      };
      \addplot[color=red,dashed,mark=text,text mark=0] coordinates {
        (0, 1390021334220)
        (1, 887471360101)
        (2, 620597877236)
        (3, 536062096828)
        (4, 655689174756)
        (5, 862218518558)
        (6, 604779548642)
        (7, 1315909860240)
        (8, 1494100224483)
        (9, 1532350706161)
      };
      \addplot[color=blue,mark=text,text mark=1] coordinates {
        (0, 146398172656)
        (1, 93562439349)
        (2, 66785908456)
        (3, 57475275227)
        (4, 69793486530)
        (5, 92664950163)
        (6, 65357240132)
        (7, 140203934167)
        (8, 158261257419)
        (9, 160780233544)
      };
      \addplot[color=red,dashed,mark=text,text mark=1] coordinates {
        (0, 671977484521)
        (1, 429274513875)
        (2, 300342509855)
        (3, 259500910689)
        (4, 317245079893)
        (5, 417134326499)
        (6, 292724863787)
        (7, 636236802433)
        (8, 722137259250)
        (9, 740632517849)
      };
      \addplot[color=blue,mark=text,text mark=2] coordinates {
        (0, 139854214820)
        (1, 89480253584)
        (2, 63423286101)
        (3, 54707005389)
        (4, 66559350082)
        (5, 88000780000)
        (6, 61997713343)
        (7, 133375060232)
        (8, 150785352166)
        (9, 153778873005)
      };
      \addplot[color=red,dashed,mark=text,text mark=2] coordinates {
        (0, 181030346257)
        (1, 305007617380)
        (2, 262831577146)
        (3, 197781858225)
        (4, 278917078957)
        (5, 273435674264)
        (6, 166633287225)
        (7, 186538576907)
        (8, 288462741988)
        (9, 301846153176)
      };
      \addplot[color=blue,mark=text,text mark=3] coordinates {
        (0, 139370643466)
        (1, 89157279587)
        (2, 63209520648)
        (3, 54501694264)
        (4, 66327330550)
        (5, 87714708520)
        (6, 61791553328)
        (7, 132952980452)
        (8, 150309418473)
        (9, 153249894846)
      };
      \addplot[color=red,dashed,mark=text,text mark=3] coordinates {
        (0, 137140579533)
        (1, 87676812717)
        (2, 61976288428)
        (3, 53465527227)
        (4, 65099339559)
        (5, 86119920384)
        (6, 60570167047)
        (7, 130792875125)
        (8, 147816067231)
        (9, 150843684691)
      };
      \addplot[color=blue,mark=text,text mark=t] coordinates {
        (0, 104299101624)
        (1, 118947742934)
        (2, 80776040962)
        (3, 62181115944)
        (4, 69271334490)
        (5, 93252629191)
        (6, 93782256323)
        (7, 192255541352)
        (8, 95273311142)
        (9, 126358640045)
      };
      \addplot[color=red,dashed,mark=text,text mark=t] coordinates {
        (0, 141491077177)
        (1, 90670166275)
        (2, 63959058932)
        (3, 55286307865)
        (4, 67338447343)
        (5, 88832934317)
        (6, 62518061714)
        (7, 134713341183)
        (8, 152354689154)
        (9, 155696378404)
      };
      \legend{GCC,Clang}
    \end{axis}
  \end{tikzpicture}
  \caption{Performance on the MiniSAT scenario controlling for external factors.}
  \label{tikz:external_minisat}
\end{figure}


==> figures/training_external_sat4j.tex <==
\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        %% ymin=0,
        xlabel={Repetition},
        ylabel={CPU instructions},
        width=0.8\linewidth,
      	legend style={at={(1,-0.1)},anchor=north east}]
      \addplot[color=blue,mark=+] coordinates {
        (0, 366476091332)
        (1, 304591098951)
        (2, 264197163016)
        (3, 475350814874)
        (4, 519872299681)
        (5, 800603250079)
        (6, 297741664437)
        (7, 381359080662)
        (8, 380830899377)
        (9, 563979030678)
      };
      \addplot[color=red,dashed,mark=+] coordinates {
        (0, 373194350081)
        (1, 311866449423)
        (2, 273247192595)
        (3, 486139956954)
        (4, 577448756073)
        (5, 838816255403)
        (6, 302570531953)
        (7, 389607211800)
        (8, 383973608377)
        (9, 577389947903)
      };
      \addplot[color=blue,mark=text,text mark=t] coordinates {
        (0, 303718390600)
        (1, 242798595965)
        (2, 210230214697)
        (3, 405540685234)
        (4, 437475690644)
        (5, 662616626115)
        (6, 246528912943)
        (7, 322654460390)
        (8, 316041671816)
        (9, 468335913754)
      };
      \addplot[color=red,dashed,mark=text,text mark=t] coordinates {
        (0, 335941750035)
        (1, 272952991190)
        (2, 205756310028)
        (3, 379422985231)
        (4, 419947909561)
        (5, 636101977547)
        (6, 275145401245)
        (7, 303411120263)
        (8, 298218554073)
        (9, 447260489724)
      };
      \legend{OpenJDK,GraalVM}
    \end{axis}
  \end{tikzpicture}
  \caption{Performance on the Sat4J scenario controlling for external factors.}
  \label{tikz:external_sat4j}
\end{figure}


==> figures/training_external_weka.tex <==
\begin{figure}[tb!]
  \small
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        %% ymin=0,
        xlabel={Repetition},
        ylabel={CPU instructions},
        width=0.8\linewidth,
      	legend style={at={(1,-0.1)},anchor=north east}]
      \addplot[color=blue,mark=+] coordinates {
        (0, 1100009360763)
        (1, 1100741000793)
        (2, 1098939052833)
        (3, 1100925221961)
        (4, 1100615088596)
        (5, 1101064275154)
        (6, 1102127405571)
        (7, 1102463567265)
        (8, 1126311187708)
        (9, 1126807983490)
      };
      \addplot[color=red,dashed,mark=+] coordinates {
        (0, 1093528900210)
        (1, 1119901182155)
        (2, 1118984901073)
        (3, 1092533966151)
        (4, 1113075567596)
        (5, 1125267649068)
        (6, 1159750747086)
        (7, 1165737240954)
        (8, 1161847885424)
        (9, 1126384326722)
      };
      \addplot[color=blue,mark=text,text mark=t] coordinates {
        (0, 1045635824577)
        (1, 991039833736)
        (2, 996950655525)
        (3, 991400764772)
        (4, 993117124280)
        (5, 991246169073)
        (6, 994124718166)
        (7, 986648142703)
        
        (9, 988813416964)
      };
      \addplot[color=red,dashed,mark=text,text mark=t] coordinates {
        (0, 1059754311195)
        (1, 1010194016868)
        (2, 1006272662031)
        (3, 1011758978466)
        (4, 1010728336830)
        (5, 1010346754462)
        (6, 1017132015473)
        (7, 1009210158496)
        
        (9, 961655713072)
      };
      \legend{OpenJDK,GraalVM}
    \end{axis}
  \end{tikzpicture}
  \caption{Performance on the Weka scenario controlling for external factors.}
  \label{tikz:external_weka}
\end{figure}


==> figures/validation.tex <==
\begin{figure}[tb]
  \centering
  \begin{tikzpicture}[
      shortnode/.style={text width=3.5em,align=center,font=\small},
      longnode/.style={text width=5em,align=center,font=\small},
      thick,
    ]
    \node (circle1) [shortnode] {$1/k$ training set};
    \node (circle2) [shortnode,right=2.4em of circle1] {up to 10 training instances};
    \node (circle3) [shortnode,right=2.4em of circle2] {$(k-1)/k$ training set};
    \node (circle4) [shortnode,right=2.4em of circle3] {100\%\\ test\\ set};
    \draw (circle1) circle (2.4em);
    \draw (circle2) circle (2.4em);
    \draw (circle3) circle (2.4em);
    \draw (circle4) circle (2.4em);

    \node [longnode,below=1.0em of circle1] {\textbf{$k$-folding} ($k=10$)};
    \node [longnode,below=1.0em of circle2] {\textbf{Training} (local search)};
    \node [longnode,below=1.0em of circle3] {\textbf{Validation} (subsetting)};
    \node [longnode,below=1.0em of circle4] {\textbf{Test}};

    \draw [-latex] ($(circle1.east)+(0.4em,0)$) -- ($(circle2.west)+(-0.4em,0)$);
    \draw [-latex] ($(circle2.east)+(0.4em,0)$) -- ($(circle3.west)+(-0.4em,0)$);
    \draw [-latex] ($(circle3.east)+(0.4em,0)$) -- ($(circle4.west)+(-0.4em,0)$);

    \draw[decorate,decoration={brace,amplitude=0.25cm}]  ($(circle1.north west)+(0em,0.8em)$) -- ($(circle3.north east)+(0em,0.8em)$) node [midway,yshift=1.4em] {\small repeated $k$ times using $k$ folds};
  \end{tikzpicture}
  \caption{Cross-validation with $k$-folding and holdout.}
  \label{figure:validation}
\end{figure}

